Decompose, Optimize, and Reconstruct: Very Large Constant Multiplication at Scale

Efficient arithmetic circuit design for resourceconstrained hardware involves challenging combinatorial optimization problems, among which Multiple Constant Multiplication (MCM) is a prominent example. MCM aims at implementing multiplications by fixed integer constants using bit-shifts and additions/subtractions but optimal methods are typically limited to moderately-sized constants, e.g. 12 bits. For practical applications targeting larger precision, Very large Constant Multiplication (VLCM) is solved instead. Existing approaches typically address VLCM through a heuristic flow that decomposes large constants into patterns, applies MCM optimization techniques on moderately-sized targets, and reconstructs the final result. This paper proposes multiple improvements to this flow: new declarative optimization models for the pattern selection and for the reconstruction, as well as applying recent optimal MCM models. The cornerstones of the obtained improvements are (i) allowing the patterns to overlap, minimising the number of unique target constants for the MCM step and (ii) performing the reconstruction step optimally, instead of heuristically. In addition, we propose a globally-optimal VLCM approach and characterize its limits. We employ a mix of constraint programming and SAT to solve each step. Experimental results on synthetic and real-life signal processing and cryptographic benchmarks, with coefficient word lengths ranging from tens to thousands of bits, demonstrate that the proposed approach scales to very large precisions and consistently outperforms existing baselines.

==> fig/ex1_intro.tex <==
\scalebox{0.7}{%
    \begin{tikzpicture}[scale=0.2]
        \subnode{-2,-7}{sub0}{4}{0}{0}
        \subnode{2,-16}{sub1}{0}{2}{0}
        \draw (0,3) node(x) {$1$};
        \draw[hwbus] (x) -- ++(0,-3) coordinate (x);
        
        \draw (sub0o) ++(0,-1.5) node {$15$};
        \draw[hwbus, ->] (sub1o) -- ++(0,-2) node[right] {$\textbf{11}$};
        
        \draw[hwbus] (x.south) -| (sub0i0);
        \draw[hwbus] (x.south) -| (sub0i1);
        \draw[hwbus] (sub0o) -| (sub1i0);
        \draw[hwbus] (x.south) -| (sub1i1);
    \end{tikzpicture}
}

==> fig/ex2_intro.tex <==
\scalebox{0.7}{%
    \begin{tikzpicture}[scale=0.2]
        \subnode{0,-7}{sub0}{5}{0}{0}
        \addnode{0,-16}{add1}{2}{0}{0}
        \draw (0,3) node(x) {$1$};
        \draw[hwbus] (x) -- ++(0,-3) coordinate (x);
        
        \draw (sub0o) ++(0,-1.5) node {$31$};
        \draw[hwbus, ->] (add1o) -- ++(0,-2) node[right] {$\textbf{93}$};
        
        \draw[hwbus] (x.south) -| (sub0i0);
        \draw[hwbus] (x.south) -| (sub0i1);
        \draw[hwbus] (sub0o) -| (add1i0);
        \draw[hwbus] (sub0o) -| (add1i1);
    \end{tikzpicture}
}

%3 = (1 \ll 2) - 1 \; \quad 35 = (1 \ll 5) + 3 \; \quad 
%93 = (1 \ll 7) - 35

==> fig/ex3_intro.tex <==
\scalebox{0.7}{%
    \begin{tikzpicture}[scale=0.2]
        \addnode{0,-7}{add0}{1}{0}{0}
        \addnode{-5,-16}{add1}{3}{0}{0}
        \subnode{5,-16}{sub2}{5}{0}{0}
        \draw (0,3) node(x) {$1$};
        \draw[hwbus] (x) -- ++(0,-3) coordinate (x);
        
        \draw (add0o) ++(0,-1.5) node {$3$};
        \draw[hwbus, ->] (add1o) -- ++(0,-2) node[right] {$\textbf{11}$};
        \draw[hwbus, ->] (sub2o) -- ++(0,-2) node[right] {$\textbf{93}$};
        
        \draw[hwbus] (x.south) -| (add0i0);
        \draw[hwbus] (x.south) -| (add0i1);
        \draw[hwbus] (x.south) -| (add1i0);
        \draw[hwbus] (add0o) -| (add1i1);
        \draw[hwbus] (add0o) -| (sub2i0);
        \draw[hwbus] (add0o) -| (sub2i1);
    \end{tikzpicture}
}

%3 = (1 \ll 1) + 1 \; \quad 11 = (1 \ll 3) + 3 \; \quad 93 = (3 \ll 5) - 3.

==> fig/example_intro.tex <==
\scalebox{0.7}{%
    \begin{tikzpicture}[scale=0.2]
        \addnode{-5,-7}{add0}{1}{0}{0}
        \addnode{ 5,-7}{add1}{2}{0}{0}
        \addnode{ 0,-19}{add2}{0}{3}{0}
        \addnode{ 0,-28}{add3}{6}{0}{0}
        
        \draw (0,3) node(x) {$1$};
        \draw[hwbus] (x) -- ++(0,-3) coordinate (x);
        
        \draw (add0o) ++(0,-2) node {$11_2$};
        \draw (add1o) ++( 0,-2) node {$101_2$};
        \draw (add2o) ++( 6, 0) node {$101011_2$};
        \draw[hwbus, ->] (add3o) -- ++(0,-2) node[right] {$\textbf{101011101011}_2$};
        
        \draw[hwbus] (x.south) -| (add0i0);
        \draw[hwbus] (x.south) -| (add0i1);
        \draw[hwbus] (x.south) -| (add1i0);
        \draw[hwbus] (x.south) -| (add1i1);
        \draw[hwbus] (add0o) -| (add2i0);
        \draw[hwbus] (add1o) -| (add2i1);
        \draw[hwbus] (add2o) -| (add3i0);
        \draw[hwbus] (add2o) -| (add3i1);
        
        \node[anchor=west] at (-28, -7)  {MCM for unique patterns};
        \draw[densely dotted] (-28,-9) -- (12,-9);
        \node[anchor=west] at (-28, -11) {Unique patterns $S$};
        \draw[densely dotted] (-28,-13) -- (12,-13);
        \node[anchor=west] at (-28, -15) {Reconstruction};
    \end{tikzpicture}
}

==> fig/overall.tex <==
\begin{tikzpicture}[scale=0.17]
    \node (in) at (0,12) {$T$};
    \node[draw, align=center, minimum size=7mm] (D) at (0,6) {(1) Divide};
    \node (M) at (0,0) {Multiset of patterns $M$};
    \node[align=center] (S) at (0,-7) {Set of unique\\patterns $S$};
    \node[draw, align=center, minimum size=7mm] (O) at (-10,-14) {(2) Optimal MCM\\for patterns};
    \node[draw, align=center, minimum size=10mm] (R) at (10,-14) {(3) Reconstruct of\\target constants};
    \node (Oo) at (-10,-21) {$AG_{1 \rightarrow S}$};
    \node (Ro) at (10,-21) {$AG_{S \rightarrow T}$};
    \node (F) at (0,-25) {$AG_{1 \rightarrow T}$};
    \draw[->] (in.south) -- (D.north);
    \draw[->] (D.south) -- (M.north);
    \draw[->] (M.south) -- (S.north);
    \draw[->] (S.west) -| (O.north);
    \draw[->] (S.east) -| (R.north);
    \draw[->] (O.south) -- (Oo.north);
    \draw[->] (R.south) -- (Ro.north);
    \draw[->] (Oo.east) -| (F.north);
    \draw[->] (Ro.west) -| (F.north);

    \node[anchor=west] (D1) at ($(D.east) + (4,6)$) {Chunk Divide \cite{aksoy_multiplierless_2022}};
    \node[anchor=west, align=left] (D2) at ($(D.east) + (4,2)$) {\textbf{Min. number of patterns} \\ \textbf{(SAT, proposed)}};
    \node[anchor=west] (D3) at ($(D.east) + (4,-2)$) {\textbf{Optimal (enumeration, proposed)}};
    \draw[->] (D.east) -- (D1.west);
    \draw[->] (D.east) -- (D2.west);
    \draw[->] (D.east) -- (D3.west);
    \node[anchor=east, align=right] (O1) at ($(O.west) + (-4,2)$) {Heuristic MCM (RPAG \cite{kumm12})};
    \node[anchor=east, align=right] (O2) at ($(O.west) + (-4,-2.5)$) {Optimal MCM \\ (CP \cite{cantaloube25} / SAT \cite{fiege24} / BnB \cite{aksoy_search_2010})};
    \draw[->] (O.west) -- (O1.east);
    \draw[->] (O.west) -- (O2.east);
    \node[anchor=west, align=left] (R1) at ($(R.east) + (4,2)$) {CSE + Lineq \cite{aksoy_multiplierless_2022, aksoy_multiplierless_2024}};
    \node[anchor=west, align=left] (R2) at ($(R.east) + (4,-2.5)$) {\textbf{Modified optimal MCM} \\ \textbf{(SAT, proposed)}};
    \draw[->] (R.east) -- (R1.west);
    \draw[->] (R.east) -- (R2.west);
\end{tikzpicture}

==> fig/reconstruct_aksoy.tex <==
\scalebox{0.7}{%
    \begin{tikzpicture}[scale=0.2]
        \addnode{-35,-8}{add0}{0}{9}{0}
        \addnode{-46,-8}{add1}{0}{13}{0}
        \addnode{-27,-8}{add2}{15}{0}{0}
        \addnode{-21,-17}{add3}{0}{29}{0}
        \addnode{-6,-8}{add4}{12}{0}{0}
        \addnode{0,-17}{add5}{0}{24}{0}
        \addnode{-13,-26}{add6}{0}{37}{0}
        \addnode{-41,-17}{add7}{27}{0}{0}
        \addnode{6,-26}{add8}{0}{37}{0}
        \draw (-48,0) node(x351) {$351$};
        \draw (-44,0) node(x1) {$1$};
        \draw (-37,0) node(x901) {$901$};
        \draw (-31,1) node(x467) {$467$};
        \draw[hwbus] (x467.south) -- ++(0,-1) coordinate (x467);
        \draw (-25,0) node(x3461) {$3461$};
        \draw (-19,0) node(x95) {$95$};
        \draw (-11,0) node(x3) {$3$};
        \draw (-8,0) node(x1509) {$1509$};
        \draw (-4,0) node(x1025) {$1025$};
        \draw (2,0) node(x465) {$465$};
        \draw (8,0) node(x5) {$5$};
        
        \draw (add0o) ++(0,-2) node {$3826565$};
        \draw (add1o) ++(0,-2) node {$863$};
        \draw (add2o) ++(0,-2) node {$15306117$};
        \draw (add3o) ++(0,-2) node {$51018042757$};
        \draw (add4o) ++(0,-2) node {$6181889$};
        \draw (add5o) ++(-1,-2) node {$7807587329$};
        \draw[hwbus, ->] (add6o) -- ++(0,-2) node[below] {$\textbf{463334903173}$};
        \draw[hwbus, ->] (add7o) -- ++(0,-2) node[below] {$\textbf{115833725829}$};
        \draw[hwbus, ->] (add8o) -- ++(0,-2) node[below] {$\textbf{695002354689}$};
    
        \draw[hwbus] (x901.south) -| (add0i0);
        \draw[hwbus] (x467.south) -| (add0i1);
        \draw[hwbus] (x351.south) -| (add1i0);
        \draw[hwbus] (x1.south) -| (add1i1);
        \draw[hwbus] (x467.south) -| (add2i0);
        \draw[hwbus] (x3461.south) -| (add2i1);
        \draw[hwbus] (add2o) -| (add3i0);
        \draw[hwbus] (x95.south) -| (add3i1);
        \draw[hwbus] (x1509.south) -| (add4i0);
        \draw[hwbus] (x1025.south) -| (add4i1);
        \draw[hwbus] (add4o) -| (add5i0);
        \draw[hwbus] (x465.south) -| (add5i1);
        \draw[hwbus] (add3o) -| (add6i0);
        \draw[hwbus] (x3.south) -| (add6i1);
        \draw[hwbus] (add1o) -| (add7i0);
        \draw[hwbus] (add0o) -| (add7i1);
        \draw[hwbus] (add5o) -| (add8i0);
        \draw[hwbus] (x5.south) -| (add8i1);
    \end{tikzpicture}
}

==> fig/reconstruct_nicolai.tex <==
\scalebox{0.7}{%
    \begin{tikzpicture}[scale=0.2]
        \addnode{-5,-8}{add0}{8}{0}{0}
        \addnode{0,-17}{add1}{14}{0}{0}
        \addnode{-10,-26}{add2}{15}{0}{0}
        \addnode{8,-26}{add3}{0}{13}{0}
        \subnode{-1,-32}{sub4}{0}{0}{-1}
        \addnode{14,-45}{add5}{2}{0}{0}
        \draw (-12,0) node(x3461) {$3461$};
        \draw (-7,0) node(x3) {$3$};
        \draw (-3,0) node(x95) {$95$};
        \draw (2,0) node(x467) {$467$};
        \draw (10,0) node(x901) {$901$};
        \draw (16,0) node(x1) {$1$};

        \draw (-22,0) node(x351) {$351$};
        \draw (-17,0) node(x1509) {$1509$};
        \draw (21,0) node(x1025) {$1025$};
        \draw (26,0) node(x465) {$465$};
        \draw (31,0) node(x5) {$5$};
        
        \draw (add0o) ++(-1,-2) node {$863$};
        \draw (add1o) ++(-1,-2) node {$14139859$};
        \draw (sub4o) ++(0,-2) node {$173750588672$};
        \draw[hwbus, ->] (add3o) -- ++(0,-2) node[below] {$\textbf{115833725829}$};
        \draw[hwbus, ->] (add2o) -- ++(0,-2) node[below] {$\textbf{463334903173}$};
        \draw[hwbus, ->] (add5o) -- ++(0,-2) node[below] {$\textbf{695002354689}$};
        
        \draw[hwbus] (x3.south) -| (add0i0);
        \draw[hwbus] (x95.south) -| (add0i1);
        \draw[hwbus] (add0o) -| (add1i0);
        \draw[hwbus] (x467.south) -| (add1i1);
        \draw[hwbus] (x3461.south) -| (add2i0);
        \draw[hwbus] (add1o) -| (add2i1);
        \draw[hwbus] (add1o) -| (add3i0);
        \draw[hwbus] (x901.south) -| (add3i1);
        \draw[hwbus] (add2o) -| (sub4i0);
        \draw[hwbus] (add3o) -| (sub4i1);
        \draw[hwbus] (sub4o) -| (add5i0);
        \draw[hwbus] (x1.south) -| (add5i1);
    \end{tikzpicture}
}



==> fig/sat_vs_aksoy_w12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.776544in}{6.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.776544in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.776544in}{6.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.676544in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.676544in}{6.591667in}}%
\pgfpathlineto{\pgfqpoint{0.584568in}{6.591667in}}%
\pgfpathlineto{\pgfqpoint{0.584568in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.499691in}}{\pgfqpoint{6.091976in}{6.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861476in}{0.776599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364946in}{1.343002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190021in}{3.231011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252954in}{3.231011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553746in}{1.531803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246016in}{2.287006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064154in}{3.231011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001220in}{3.482745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385760in}{4.426750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196959in}{4.741418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693490in}{3.105143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448693in}{3.419812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078030in}{3.860347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399636in}{4.615551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.499691in}}{\pgfqpoint{6.091976in}{6.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322826in}{4.804352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987344in}{1.280068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574561in}{4.930219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113211in}{1.280068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700428in}{4.804352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113211in}{1.343002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448693in}{4.867285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239078in}{1.468869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700428in}{4.804352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176145in}{1.468869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574561in}{4.930219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176145in}{1.405935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637494in}{4.867285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176145in}{1.594736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637494in}{4.993152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490813in}{1.657670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574561in}{4.993152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239078in}{1.405935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700428in}{4.930219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302012in}{1.531803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302012in}{1.846471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050277in}{1.280068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113211in}{1.154201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050277in}{1.280068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050277in}{1.280068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239078in}{1.468869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239078in}{1.154201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239078in}{1.468869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176145in}{1.343002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302012in}{1.594736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364946in}{1.657670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302012in}{1.657670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.499691in}}{\pgfqpoint{6.091976in}{6.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252954in}{3.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378822in}{3.608613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504689in}{3.671546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441755in}{3.608613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504689in}{3.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252954in}{3.671546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190021in}{3.482745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315888in}{3.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252954in}{3.482745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252954in}{3.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190021in}{3.671546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504689in}{3.608613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378822in}{3.608613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315888in}{3.608613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490813in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490813in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749485in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749485in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008158in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008158in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266831in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.266831in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525503in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.525503in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630556in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT total adders}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{1.405935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.357710in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{2.664608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=2.616383in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{3.923281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=3.875055in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{5.181953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=5.133728in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{6.440626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.392401in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.545679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aksoy total adders}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.499691in}}{\pgfqpoint{6.091976in}{6.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.676544in}{6.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.584568in}{6.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676544in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.676544in}{6.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.676544in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{6.591667in}}%
\pgfpathlineto{\pgfqpoint{6.676544in}{6.591667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412161in,y=4.764074in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT better}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239754in,y=2.327284in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aksoy better}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630556in,y=6.675000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT vs Aksoy total adders ($w=12$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681791in}{5.855556in}}%
\pgfpathlineto{\pgfqpoint{2.067982in}{5.855556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.095759in}{5.855556in}}{\pgfqpoint{2.095759in}{5.883333in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{6.494444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.095759in}{6.522222in}}{\pgfqpoint{2.067982in}{6.522222in}}%
\pgfpathlineto{\pgfqpoint{0.681791in}{6.522222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654013in}{6.522222in}}{\pgfqpoint{0.654013in}{6.494444in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{5.883333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654013in}{5.855556in}}{\pgfqpoint{0.681791in}{5.855556in}}%
\pgfpathlineto{\pgfqpoint{0.681791in}{5.855556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848457in}{6.398958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098457in,y=6.362500in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}aksoy (n=14)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848457in}{6.190625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098457in,y=6.154167in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dsp (n=32)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848457in}{5.982292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098457in,y=5.945833in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}random (n=14)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/subdivision.tex <==
\definecolor{pastelgreen}{RGB}{187,220,188}
\definecolor{pastelorange}{RGB}{255,217,179}
\definecolor{pastelred}{RGB}{255,179,186}
\definecolor{pastelcyan}{RGB}{186,225,255}
\definecolor{pastelyellow}{RGB}{255,255,186}
\definecolor{pastelblue}{RGB}{186,201,255}

\begin{tikzpicture}[scale=0.4]
    \newcommand{\bit}[2][]{    % Macro : dessine un bit et avance
        \draw[fill=#1] (cur) rectangle ++(1,1);
        \node at ($(cur)+(0.5,0.5)$) {#2};
        \coordinate (cur) at ($(cur)+(1,0)$);
    }

    \begin{scope}[yshift=0.5cm]
        \coordinate (cur) at (0,0);
        \bit[white]{1}
        \bit[white]{1}
        \bit[white]{1}
        \bit[white]{0}
        \bit[white]{1}
        \bit[white]{0}
        \bit[white]{1}
        \bit[white]{1}
        \bit[white]{1}
        \bit[white]{1}
        \bit[white]{0}
        \bit[white]{1}
        \bit[white]{0}
        \bit[white]{1}
        \bit[white]{1}
        \bit[white]{1}
        \draw[dashed] (-1,-0.9) -- (16,-0.9);
    \end{scope}

    \begin{scope}[yshift=-2.3cm]
        \node[rotate=90, anchor=south] at (-2.6,0.5) {chunk};
        \node[rotate=90, anchor=south] at (-1.6,0.5) {divide};

        \coordinate (cur) at (-1,0);
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{1}
        \bit[pastelyellow]{1}
        \bit[pastelyellow]{1}

        \coordinate (cur) at (4,0);
        \bit[pastelred]{1}
        \bit[pastelred]{0}
        \bit[pastelred]{1}
        \bit[pastelred]{1}

        \coordinate (cur) at (8,0);
        \bit[pastelcyan]{1}
        \bit[pastelcyan]{1}
        \bit[pastelcyan]{0}
        \bit[pastelcyan]{1}

        \coordinate (cur) at (12,0);
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{1}
        \bit[pastelyellow]{1}
        \bit[pastelyellow]{1}

        \draw[dashed] (-1,-0.9) -- (16,-0.9);
    \end{scope}

    \begin{scope}[yshift=-5.1cm]
        \node[rotate=90, anchor=south] at (-2.6, 0) {over-};
        \node[rotate=90, anchor=south] at (-1.6, 0) {lapping};

        \coordinate (cur) at (-1,0);
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{1}
        \bit[pastelyellow]{1}
        \bit[pastelyellow]{1}
        
        \coordinate (cur) at (3.9,-1.1);
        \bit[pastelblue]{1}
        \bit[pastelblue]{0}
        \bit[pastelblue]{0}
        \bit[pastelblue]{1}

        \coordinate (cur) at (6,0);
        \bit[pastelblue]{1}
        \bit[pastelblue]{0}
        \bit[pastelblue]{0}
        \bit[pastelblue]{1}

        \coordinate (cur) at (8.1,-1.1);
        \bit[pastelblue]{1}
        \bit[pastelblue]{0}
        \bit[pastelblue]{0}
        \bit[pastelblue]{1}

        \coordinate (cur) at (12,0);
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{1}
        \bit[pastelyellow]{1}
        \bit[pastelyellow]{1}
    \end{scope}
\end{tikzpicture}


==> fig/subdivisionCSD.tex <==
\definecolor{pastelgreen}{RGB}{187,220,188}
\definecolor{pastelorange}{RGB}{255,217,179}
\definecolor{pastelred}{RGB}{255,179,186}
\definecolor{pastelcyan}{RGB}{186,225,255}
\definecolor{pastelyellow}{RGB}{255,255,186}
\definecolor{pastelblue}{RGB}{186,201,255}

\begin{tikzpicture}[scale=0.36]
    \newcommand{\bit}[2][]{    % Macro : dessine un bit et avance
        \draw[fill=#1] (cur) rectangle ++(1,1);
        \node at ($(cur)+(0.5,0.5)$) {#2};
        \coordinate (cur) at ($(cur)+(1,0)$);
    }

    \begin{scope}[yshift=0.5cm]
        \coordinate (cur) at (-1,0);
        \bit[white]{1}
        \bit[white]{0}
        \bit[white]{0}
        \bit[white]{0}
        \bit[white]{$\bar{1}$}
        \bit[white]{0}
        \bit[white]{$\bar{1}$}
        \bit[white]{0}
        \bit[white]{0}
        \bit[white]{0}
        \bit[white]{0}
        \bit[white]{$\bar{1}$}
        \bit[white]{0}
        \bit[white]{$\bar{1}$}
        \bit[white]{0}
        \bit[white]{0}
        \bit[white]{$\bar{1}$}
        \draw[dashed] (-4,-0.9) -- (16,-0.9);
    \end{scope}

    \begin{scope}[yshift=-2.4cm]
        \node[rotate=90, anchor=south] at (-5.6,0.5) {chunk};
        \node[rotate=90, anchor=south] at (-4.6,0.5) {divide};

        \coordinate (cur) at (-4,0);
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{1}

        \coordinate (cur) at (2,0);
        \bit[pastelred]{0}
        \bit[pastelred]{$\bar{1}$}
        \bit[pastelred]{0}
        \bit[pastelred]{$\bar{1}$}

        \coordinate (cur) at (7,0);
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{0}
        \bit[pastelyellow]{$\bar{1}$}

        \coordinate (cur) at (12,0);
        \bit[pastelcyan]{$\bar{1}$}
        \bit[pastelcyan]{0}
        \bit[pastelcyan]{0}
        \bit[pastelcyan]{$\bar{1}$}
    \end{scope}
\end{tikzpicture}

